Peel $\mid$ Pile? Cross-Framework Portability of Quantum Software

In recent years, various vendors have made quantum software frameworks available. Yet with vendor-specific frameworks, code portability seems at risk, especially in a field where hardware and software libraries have not yet reached a consolidated state, and even foundational aspects of the technologies are still in flux. Accordingly, the development of vendor-independent quantum programming languages and frameworks is often suggested. This follows the established architectural pattern of introducing additional levels of abstraction into software stacks, thereby piling on layers of abstraction. Yet software architecture also provides seemingly less abstract alternatives, namely to focus on hardware-specific formulations of problems that peel off unnecessary layers. In this article, we quantitatively and experimentally explore these strategic alternatives, and compare popular quantum frameworks from the software implementation perspective. We find that for several specific, yet generalisable problems, the mathematical formulation of the problem to be solved is not just sufficiently abstract and serves as precise description, but is likewise concrete enough to allow for deriving framework-specific implementations with little effort. Additionally, we argue, based on analysing dozens of existing quantum codes, that porting between frameworks is actually low-effort, since the quantum- and framework-specific portions are very manageable in terms of size, commonly in the order of mere hundreds of lines of code. Given the current state-of-the-art in quantum programming practice, this leads us to argue in favour of peeling off unnecessary abstraction levels.

==> codefig.tex <==
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (\picwidth,\picheight);
    % box left bottom left 
    \node (blbl0) at (0, 0) {}; 
    \node (blbl1) at (0, \boxheight+\vsep) {}; 
    \node (blbl2) at (0, {2*(\boxheight+\vsep)}) {};
    % box left top left 
    \node (bltl0) at (0, \boxheight) {}; 
    \node (bltl1) at (0, 2*\boxheight+\vsep) {}; 
    \node (bltl2) at (0, {3*\boxheight+2*\vsep}) {};

    % box right bottom left 
    \node (brbl0) at (\boxwidth+\innerwidth+2*\hsep, 0) {}; 
    \node (brbl1) at (\boxwidth+\innerwidth+2*\hsep, \boxheight+\vsep) {}; 
    \node (brbl2) at (\boxwidth+\innerwidth+2*\hsep, {2*(\boxheight+\vsep)}) {};
    % box right top left 
    \node (brtl0) at (\boxwidth+\innerwidth+2*\hsep, \boxheight) {}; 
    \node (brtl1) at (\boxwidth+\innerwidth+2*\hsep, 2*\boxheight+\vsep) {}; 
    \node (brtl2) at (\boxwidth+\innerwidth+2*\hsep, {3*\boxheight+2*\vsep}) {};
    % box right bottom right
    \node (brbr0) at (\picwidth, 0) {}; 
    \node (brbr1) at (\picwidth, \boxheight+\vsep) {}; 
    \node (brbr2) at (\picwidth, {2*(\boxheight+\vsep)}) {};
    % box right top right
    \node (brtr0) at (\picwidth, \boxheight) {}; 
    \node (brtr1) at (\picwidth, 2*\boxheight+\vsep) {}; 
    \node (brtr2) at (\picwidth, {3*\boxheight+2*\vsep}) {};
    
    \tikzset{codebox/.style={thick,draw=#1}}
    \draw[codebox=tfqcol] (blbl0) rectangle +(\boxwidth,\boxheight); 
    \draw[codebox=pennylanecol] (blbl1) rectangle +(\boxwidth,\boxheight); 
    \draw[codebox=qiskitcol] (blbl2) rectangle +(\boxwidth,\boxheight);
    \draw[codebox=tfqcol] (brbl0) rectangle +(\boxwidth,\boxheight); 
    \draw[codebox=pennylanecol] (brbl1) rectangle +(\boxwidth,\boxheight); 
    \draw[codebox=qiskitcol] (brbl2) rectangle +(\boxwidth,\boxheight);

   
    \tikzset{algbox/.style={rectangle,draw=gray,ultra thin,fill=lightgray!20}}\
    \node[anchor=north west,algbox] (deepq) at (\boxwidth+\vsep,\picheight) { \gendeepq{} };
    \node[anchor=south west,algbox] (qaoa) at (\boxwidth+\vsep,0) { \genqaoa{} };
    
    % Arrow tips
    \tikzset{algarrow/.style={draw=none, fill=lightgray!20, fill opacity=0.75}}
    \tikzset{loclabel/.style={draw=none, fill=lightgray!20, fill opacity=0.75]}}
    \tikzset{algarrowtip/.style={ultra thin,draw=gray}}
    \filldraw[algarrow] (deepq.north west) -- ($(deepq.west) + (-5em,0)$) --
                        (deepq.south west) -- cycle;
    \draw[algarrowtip] (deepq.north west) -- ($(deepq.west) + (-5em,0)$) -- (deepq.south west) ;
    
    \filldraw[algarrow] (qaoa.north east) -- ($(qaoa.east) + (+5em,0)$) --
                        (qaoa.south east) -- cycle;    
    \draw[algarrowtip] (qaoa.north east) -- ($(qaoa.east) + (+5em,0)$) -- (qaoa.south east) ;
                          
    %% DeepQ
    \node[anchor=north west] at (bltl2) { \usebox{\qiskitla} }; 
    \node[anchor=north west] at ($(bltl2)+(\boxwidth/2-\hsep,0)$) { \usebox{\qiskitlb} }; 

    \node[anchor=north west] at (bltl1) { \usebox{\pennyla} }; 
    \node[anchor=north west] at ($(bltl1)+(\boxwidth/2-\hsep,0)$) { \usebox{\pennylb} }; 

    \node[anchor=north west] at (bltl0) { \usebox{\tqla} }; 
    \node[anchor=north west] at ($(bltl0)+(\boxwidth/2-\hsep,0)$) { \usebox{\tqlb} };

    %% MQO
    \node[anchor=north west] at (brtl2) { \usebox{\qiskitra} }; 
    \node[anchor=north west] at ($(brtl2)+(\boxwidth/2-\hsep,0)$) { \usebox{\qiskitrb} }; 

    \node[anchor=north west] at (brtl1) { \usebox{\pennyra} }; 
    \node[anchor=north west] at ($(brtl1)+(\boxwidth/2-\hsep,0)$) { \usebox{\pennyrb} }; 

    \node[anchor=north west] at (brtl0) { \usebox{\tqra} }; 
    \node[anchor=north west] at ($(brtl0)+(\boxwidth/2-\hsep,0)$) { \usebox{\tqrb} };

    \tikzset{fwbox/.style={draw=#1, fill=#1, inner sep=0.25pt, fill opacity=0.6}}
    \node[anchor=south west, fwbox=tfqcol] at (blbl0) { \includegraphics[width=.15\textwidth]{pics/tfq.png} } ; 
    \node[anchor=south west, fwbox=pennylanecol] at (blbl1) { \includegraphics[width=.15\textwidth]{pics/pennylane.png} } ; 
    \node[anchor=south west, fwbox=qiskitcol] at (blbl2) { \includegraphics[width=.07\textwidth]{pics/qiskit.png} } ;
    
    \node[anchor=south east, fwbox=tfqcol] at (brbr0) { \includegraphics[width=.15\textwidth]{pics/tfq.png} } ; 
    \node[anchor=south east, fwbox=pennylanecol] at (brbr1) { \includegraphics[width=.15\textwidth]{pics/pennylane.png} } ; 
    \node[anchor=south east, fwbox=qiskitcol] at (brbr2) { \includegraphics[width=.07\textwidth]{pics/qiskit.png} } ;
    
    \newcommand{\createlabel}[5]{\filldraw[loclabel] 
          ($(#1) + (0, \boxheight/2) - (0,1em)$) --
          ($(#2)+ (\boxheight/2,0) + (1em,0)$) -- +(-2.5em,0) -- ($(#1) + (0, \boxheight/2) + (0,1.5em)$) -- cycle;
    \node (#3/texta) at ($(#1) + (0, \boxheight/2)$) {};
    \node (#3/textb) at ($(#2)+ (\boxheight/2,0)$) {};
    \node[rotate=45,anchor=center] at ($(#3/texta)!0.5!(#3/textb)$)
    {\small Q:~#4, C:~#5};}
    
    \newcommand{\createlabelright}[5]{\filldraw[loclabel] 
          ($(#1) + (0, \boxheight/2) - (0,1em)$) --
          ($(#2) - (\boxheight/2,0) - (1em,0)$) -- +(2.5em,0) -- ($(#1) + (0, \boxheight/2) + (0,1.5em)$) -- cycle;
    \node (#3/texta) at ($(#1) + (0, \boxheight/2)$) {};
    \node (#3/textb) at ($(#2) - (\boxheight/2,0)$) {};
    \node[rotate=-45,anchor=center] at ($(#3/texta)!0.5!(#3/textb)$)
    {\small Q:~#4, C:~#5};}
    
    \createlabel{blbl0}{bltl0}{tfl}{53}{500}
    \createlabel{blbl1}{bltl1}{pll}{36}{500}
    \createlabel{blbl2}{bltl2}{pll}{58}{500}

    \createlabelright{brbr0}{brtr0}{tfr}{29}{54}
    \createlabelright{brbr1}{brtr1}{tfr}{24}{69}
    \createlabelright{brbr2}{brtr2}{tfr}{8}{25}
  \end{tikzpicture}

